A Jansky VLA Survey of Magnetic Cataclysmic Variable Stars: I. The Data

The Jansky Very Large Array was used to observe 121 magnetic cataclysmic variables (MCVs). We report radio detections of 19 stars. Fourteen are new radio sources, increasing the number of MCVs that are radio sources by more than twofold, from 8 to 22. Most detections are at 8.7 GHz (X-band) with a lesser number at 5.4 and 21.1 GHz (C- and K-bands). Most flux density limits are in the range of 47-470 uJy. With the exception of AE Aqr, the maximum flux detected is 818 uJy. Fourteen of the detections show approximately 100% circularly polarized emission, which is characteristic of electron-cyclotron maser emission. The data suggest that MCVs might be divided into two classes of radio emitters: those dominated by weakly polarized gyro-synchrotron emission and those by highly polarized electron-cyclotron maser emission.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccc}
  \tablewidth{0pt}
  \tabletypesize{\small}
  \tablecaption{Log of JVLA observations}
  \tablehead{
    \colhead{GVCS Name} & \colhead{Semester}         & \colhead{} &
    \multicolumn{2}{c}{C-Band} & \multicolumn{2}{c}{X-Band} & \multicolumn{2}{c}{K-Band} \\
    \colhead{} & \colhead{} & \colhead{Date} &
    \colhead{Start} & \colhead{Expo}   & \colhead{Start} & \colhead{Expo}     & \colhead{Start} & \colhead{Expo} \\
    \colhead{}     & \colhead{}         & \colhead{UT} &
    \colhead{UT}     & \colhead{(s)}     & \colhead{UT} & \colhead{(s)} & \colhead{UT} & \colhead{(s)}
  }
  \startdata
  FL Cet        &  13B-02A  &  2013-09-11  &  11:38:50  &      110  &  11:31:21  &      111  &  11:35:03  &       111 \\
  V1294 Tau     &  13B-02A  &  2013-09-11  &  11:52:25  &      115  &  11:44:09  &      120  &  11:48:18  &       120 \\
  V1309 Ori     &  13B-02A  &  2013-09-11  &  12:04:20  &      110  &  11:56:51  &      108  &  12:00:36  &       111 \\
  V709 Cas      &  13B-01A  &  2013-09-12  &  11:13:05  &      105  &  11:09:36  &      105  &  11:06:06  &       102 \\
  Cas 1         &  13B-01A  &  2013-09-12  &  11:02:05  &  \phn 90  &  10:58:48  &  \phn 96  &  10:55:27  &   \phn 93 \\
  BY Cam        &  13B-01A  &  2013-09-12  &  11:25:15  &      105  &  11:21:42  &      105  &  11:18:15  &       105 \\
  V2301 Oph     &  13B-16A  &  2013-09-13  &  03:52:00  &      135  &  03:44:21  &      135  &  03:36:42  &       135 \\
  V884 Her      &  13B-16A  &  2013-09-13  &  03:31:55  &      130  &  03:27:33  &      132  &  03:23:12  &       135 \\
  V426 Oph      &  13B-16A  &  2013-09-13  &  03:55:20  &      135  &  03:47:39  &      135  &  03:40:00  &       135 \\
  V603 Aql      &  13B-17A  &  2013-09-13  &  04:42:50  &      110  &  04:38:51  &      114  &  04:34:51  &       114 \\
  V373 Sct      &  13B-17A  &  2013-09-13  &  04:55:30  &      115  &  04:51:30  &      114  &  04:47:30  &       114 \\
  V1432 Aql     &  13B-17A  &  2013-09-13  &  05:00:10  &      115  &  05:04:06  &      114  &  05:08:06  &       114 \\
  V552 Aur      &  13B-07A  &  2013-09-14  &  14:56:30  &      110  &  14:51:30  &      114  &  14:46:33  &       114 \\
  SW Uma        &  13B-07A  &  2013-09-14  &  15:09:50  &      115  &  15:05:48  &      114  &  15:01:51  &       114 \\
  DO Dra        &  13B-07A  &  2013-09-14  &  15:22:45  &      110  &  15:18:48  &      117  &  15:14:48  &       114 \\
  BG Cmi        &  13B-09A  &  2013-09-14  &  13:25:00  &      120  &  13:21:09  &      114  &  13:17:21  &       117 \\
  PQ Gem        &  13B-09A  &  2013-09-14  &  13:37:10  &      115  &  13:33:12  &      120  &  13:29:18  &       120 \\
  Hya 1         &  13B-09A  &  2013-09-14  &  13:50:10  &      115  &  13:46:21  &      117  &  13:42:27  &       120 \\
  AI Tri        &  13B-03A  &  2013-09-15  &  14:11:25  &      105  &  14:15:03  &      105  &  14:18:42  &       102 \\
  TT Ari        &  13B-03A  &  2013-09-15  &  14:06:25  &      125  &  14:02:18  &      129  &  13:58:15  &       129 \\
  GK Per        &  13B-03A  &  2013-09-15  &  14:31:55  &      125  &  14:27:54  &      123  &  14:23:54  &       126 \\
  FL Cet        &  13B-02B  &  2013-09-16  &  09:02:45  &      110  &  08:55:15  &      111  &  08:58:57  &       111 \\
  V1294 Tau     &  13B-02B  &  2013-09-16  &  09:16:20  &      115  &  09:08:03  &      120  &  09:12:12  &       120 \\
  V1309 Ori     &  13B-02B  &  2013-09-16  &  09:28:15  &      110  &  09:20:45  &      108  &  09:24:30  &       111 \\
  V603 Aql      &  13B-17B  &  2013-09-16  &  02:46:25  &      110  &  02:42:27  &      114  &  02:38:27  &       114 \\
  V373 Sct      &  13B-17B  &  2013-09-16  &  02:59:05  &      115  &  02:55:06  &      117  &  02:51:06  &       114 \\
  V1432 Aql     &  13B-17B  &  2013-09-16  &  03:03:45  &      115  &  03:07:42  &      114  &  03:11:42  &       114 \\
  BY Cam        &  13B-06A  &  2013-09-17  &  11:15:10  &      115  &  11:11:09  &      117  &  11:07:09  &       117 \\
  V405 Aur      &  13B-06A  &  2013-09-17  &  11:27:05  &      115  &  11:23:06  &      117  &  11:19:06  &       117 \\
  MU Cam        &  13B-06A  &  2013-09-17  &  11:39:35  &      115  &  11:35:33  &      117  &  11:31:36  &       114 \\
  BY Cam        &  13B-06B  &  2013-09-29  &  08:23:25  &      115  &  08:19:21  &      117  &  08:15:24  &       117 \\
  V405 Aur      &  13B-06B  &  2013-09-29  &  08:35:20  &      115  &            &           &  08:27:21  &       117 \\
  MU Cam        &  13B-06B  &  2013-09-29  &            &           &  08:43:48  &      117  &  08:39:48  &       117 \\
  V2301 Oph     &  13B-16B  &  2013-09-29  &  03:14:00  &      135  &  03:06:21  &      138  &  02:58:42  &       138 \\
  V884 Her      &  13B-16B  &  2013-09-29  &  02:53:55  &      135  &  02:49:33  &      138  &  02:45:15  &       135 \\
  V426 Oph      &  13B-16B  &  2013-09-29  &  03:17:20  &      135  &  03:09:39  &      138  &  03:02:03  &       135 \\
  V709 Cas      &  13B-01B  &  2013-10-01  &  09:58:20  &      105  &  09:54:51  &      105  &  09:51:21  &       105 \\
  Cas 1         &  13B-01B  &  2013-10-01  &  09:47:20  &  \phn 95  &  09:44:00  &  \phn 99  &  09:40:42  &   \phn 96 \\
  BY Cam        &  13B-01B  &  2013-10-01  &  10:10:30  &      105  &  10:06:57  &      108  &  10:03:27  &       108 \\
  AI Tri        &  13B-03B  &  2013-10-03  &  07:01:35  &      105  &  07:05:12  &      108  &  07:08:54  &       105 \\
  TT Ari        &  13B-03B  &  2013-10-03  &  06:56:35  &      125  &  06:52:30  &      132  &  06:48:27  &       132 \\
  GK Per        &  13B-03B  &  2013-10-03  &  07:22:05  &      125  &  07:18:06  &      126  &  07:14:06  &       129 \\
  QQ Vul        &  13B-18A  &  2013-10-20  &  01:21:15  &  \phn 95  &  01:17:03  &  \phn 96  &  01:12:54  &   \phn 96 \\
  WZ Sge        &  13B-18A  &  2013-10-20  &  01:25:35  &  \phn 95  &  01:33:51  &  \phn 96  &  01:29:42  &   \phn 96 \\
  LS Peg        &  13B-18A  &  2013-10-20  &  01:47:20  &  \phn 95  &  01:43:39  &  \phn 96  &  01:40:00  &   \phn 96 \\
  GI Mon        &  13B-08A  &  2013-10-22  &  12:55:20  &      120  &  12:51:24  &      120  &  12:47:27  &       123 \\
  VV Pup        &  13B-08A  &  2013-10-22  &  13:07:45  &      120  &  13:03:51  &      120  &  12:59:57  &       120 \\
  Hya 2         &  13B-08A  &  2013-10-22  &  13:20:25  &      115  &  13:16:33  &      117  &  13:12:45  &       117 \\
  BG Cmi        &  13B-09B  &  2013-10-24  &  12:47:25  &      120  &  12:43:33  &      117  &  12:39:45  &       117 \\
  PQ Gem        &  13B-09B  &  2013-10-24  &  12:59:30  &      120  &  12:55:36  &      123  &  12:51:42  &       123 \\
  Hya 1         &  13B-09B  &  2013-10-24  &  13:12:35  &      115  &  13:08:45  &      117  &  13:04:51  &       120 \\
  GG Leo        &  13B-10A  &  2013-10-24  &  13:46:05  &      100  &  13:42:39  &      102  &  13:39:09  &       102 \\
  ST Lmi        &  13B-10A  &  2013-10-24  &  14:02:55  &      100  &  13:56:57  &      102  &  13:50:57  &       102 \\
  DP Leo        &  13B-10A  &  2013-10-24  &  14:05:30  &      100  &  13:59:33  &  \phn 99  &  13:53:33  &       102 \\
  EU Uma        &  13B-10A  &  2013-10-24  &  14:15:45  &      100  &  14:12:21  &  \phn 99  &  14:08:54  &       102 \\
  GG Leo        &  13B-10B  &  2013-10-25  &  14:12:05  &      100  &  14:08:42  &  \phn 99  &  14:05:09  &       102 \\
  ST Lmi        &  13B-10B  &  2013-10-25  &  14:29:00  &      100  &  14:22:57  &      102  &  14:17:00  &       102 \\
  DP Leo        &  13B-10B  &  2013-10-25  &  14:31:35  &      100  &  14:25:33  &      102  &  14:19:33  &       102 \\
  EU Uma        &  13B-10B  &  2013-10-25  &  14:41:45  &      100  &  14:38:21  &      102  &  14:34:57  &       102 \\
  V552 Aur      &  13B-07B  &  2013-10-26  &  13:56:15  &      115  &  13:51:15  &      117  &  13:46:15  &       117 \\
  SW Uma        &  13B-07B  &  2013-10-26  &  14:09:35  &      115  &  14:05:33  &      117  &  14:01:33  &       117 \\
  DO Dra        &  13B-07B  &  2013-10-26  &  14:22:30  &      115  &  14:18:30  &      117  &  14:14:30  &       117 \\
  GI Mon        &  13B-08B  &  2013-10-26  &  12:54:40  &      120  &  12:50:45  &      120  &  12:46:51  &       120 \\
  VV Pup        &  13B-08B  &  2013-10-26  &  13:07:05  &      120  &  13:03:12  &      123  &  12:59:18  &       120 \\
  Hya 2         &  13B-08B  &  2013-10-26  &  13:19:45  &      115  &  13:15:54  &      117  &  13:12:06  &       117 \\
  TV Col        &  13B-05A  &  2013-10-27  &  13:07:20  &      125  &  13:03:03  &      132  &  12:58:48  &       132 \\
  V348 Pup      &  13B-05A  &  2013-10-27  &  13:11:50  &      125  &  13:15:57  &      126  &  13:20:06  &       126 \\
  V351 Pup      &  13B-05A  &  2013-10-27  &  13:32:55  &      125  &  13:28:45  &      126  &  13:24:36  &       126 \\
  AN Uma        &  13B-11A  &  2013-10-27  &  14:14:20  &      135  &  14:05:48  &      138  &  13:57:21  &       135 \\
  AR Uma        &  13B-11A  &  2013-10-27  &  14:18:10  &      135  &  14:09:39  &      135  &  14:01:09  &       138 \\
  EV Uma        &  13B-11A  &  2013-10-27  &  14:32:40  &      135  &  14:28:00  &      138  &  14:23:21  &       138 \\
  HU Aqr        &  13B-19A  &  2013-10-27  &  02:37:25  &      125  &  02:33:15  &      126  &  02:29:06  &       126 \\
  FO Aqr        &  13B-19A  &  2013-10-27  &  02:50:35  &      125  &  02:46:24  &      126  &  02:42:12  &       129 \\
  AO Psc        &  13B-19A  &  2013-10-27  &  03:03:20  &      125  &  02:59:12  &      126  &  02:55:00  &       129 \\
  TV Col        &  13B-05B  &  2013-10-28  &  12:58:25  &      120  &  12:54:06  &      132  &  12:49:54  &       132 \\
  V348 Pup      &  13B-05B  &  2013-10-28  &  13:02:50  &      125  &  13:07:00  &      126  &  13:11:09  &       126 \\
  V351 Pup      &  13B-05B  &  2013-10-28  &  13:24:00  &      125  &  13:19:48  &      126  &  13:15:39  &       126 \\
  AN Uma        &  13B-11B  &  2013-10-28  &  14:05:25  &      130  &  13:56:54  &      135  &  13:48:24  &       138 \\
  AR Uma        &  13B-11B  &  2013-10-28  &  14:09:10  &      135  &  14:00:42  &      138  &  13:52:15  &       135 \\
  EV Uma        &  13B-11B  &  2013-10-28  &  14:23:45  &      135  &  14:19:03  &      138  &  14:14:24  &       138 \\
  QQ Vul        &  13B-18B  &  2013-11-03  &  03:39:25  &  \phn 95  &  03:35:15  &  \phn 96  &  03:31:06  &   \phn 96 \\
  WZ Sge        &  13B-18B  &  2013-11-03  &  03:43:45  &  \phn 95  &  03:52:03  &  \phn 96  &  03:47:54  &   \phn 96 \\
  LS Peg        &  13B-18B  &  2013-11-03  &  04:05:30  &  \phn 95  &  04:01:51  &  \phn 96  &  03:58:12  &   \phn 96 \\
  HU Aqr        &  13B-19B  &  2013-11-06  &  03:42:50  &      125  &  03:38:39  &      126  &  03:34:30  &       126 \\
  FO Aqr        &  13B-19B  &  2013-11-06  &  03:55:55  &      125  &  03:51:45  &      129  &  03:47:36  &       129 \\
  AO Psc        &  13B-19B  &  2013-11-06  &  04:08:45  &      125  &  04:04:33  &      129  &  04:00:24  &       129 \\
  HU Aqr        &  13B-19B  &  2013-11-07  &  00:25:25  &  \phn 75  &  00:22:15  &  \phn 78  &  00:19:06  &   \phn 78 \\
  FO Aqr        &  13B-19B  &  2013-11-07  &  00:38:10  &  \phn 75  &  00:34:57  &  \phn 78  &  00:31:48  &   \phn 78 \\
  AO Psc        &  13B-19B  &  2013-11-07  &  00:50:50  &  \phn 75  &  00:47:42  &  \phn 75  &  00:44:33  &   \phn 75 \\
  V795 Her      &  13B-15A  &  2013-12-02  &  15:53:45  &      125  &  15:49:36  &      126  &  15:45:27  &       126 \\
  DQ Her        &  13B-15A  &  2013-12-02  &  16:06:45  &      125  &  16:02:33  &      126  &  15:58:24  &       126 \\
  AM Her        &  13B-15A  &  2013-12-02  &  16:10:55  &      120  &  16:15:00  &      129  &  16:19:09  &       129 \\
  V795 Her      &  13B-15B  &  2014-01-06  &  14:26:45  &      125  &  14:22:36  &      126  &  14:18:27  &       126 \\
  DQ Her        &  13B-15B  &  2014-01-06  &  14:39:45  &      125  &  14:35:33  &      126  &  14:31:24  &       126 \\
  AM Her        &  13B-15B  &  2014-01-06  &  14:43:55  &      120  &  14:48:00  &      129  &  14:52:09  &       129 \\
  BM CrB        &  13B-13A  &  2014-01-17  &  13:23:25  &      125  &  13:19:12  &      129  &  13:15:03  &       129 \\
  MR Ser        &  13B-13A  &  2014-01-17  &  13:36:50  &      125  &  13:32:42  &      126  &  13:28:33  &       126 \\
  V519 Ser      &  13B-13A  &  2014-01-17  &  13:49:20  &      125  &  13:45:09  &      126  &  13:41:00  &       126 \\
  EF Eri        &  13B-04A  &  2014-01-18  &  04:23:40  &  \phn 85  &  04:20:30  &  \phn 87  &  04:17:21  &   \phn 87 \\
  VY For        &  13B-04A  &  2014-01-18  &  04:27:10  &  \phn 85  &  04:30:18  &  \phn 87  &  04:33:27  &   \phn 87 \\
  AH Eri        &  13B-04A  &  2014-01-18  &  04:48:05  &  \phn 85  &  04:42:36  &  \phn 87  &  04:37:09  &   \phn 87 \\
  IW Eri        &  13B-04A  &  2014-01-18  &  04:50:25  &  \phn 85  &  04:44:57  &  \phn 87  &  04:39:27  &   \phn 87 \\
  EF Eri        &  13B-04B  &  2014-02-10  &  02:38:30  &  \phn 85  &  02:35:18  &  \phn 87  &  02:32:09  &   \phn 87 \\
  VY For        &  13B-04B  &  2014-02-10  &  02:42:00  &  \phn 80  &  02:45:06  &  \phn 87  &  02:48:15  &   \phn 87 \\
  AH Eri        &  13B-04B  &  2014-02-10  &  03:02:55  &  \phn 85  &  02:57:24  &  \phn 87  &  02:51:54  &   \phn 87 \\
  IW Eri        &  13B-04B  &  2014-02-10  &  03:05:15  &  \phn 85  &  02:59:45  &  \phn 84  &  02:54:15  &   \phn 87 \\
  BS Tri        &  15A-02A  &  2015-03-05  &  03:01:25  &      290  &  02:47:54  &      291  &  02:54:39  &       291 \\
  XY Ari        &  15A-02A  &  2015-03-05  &  03:08:40  &      285  &  03:21:45  &      291  &  03:15:12  &       291 \\
  Lyn 1         &  15A-14A  &  2015-03-06  &  00:51:05  &      280  &  00:38:00  &      282  &  00:44:30  &       285 \\
  Cnc 2         &  15A-14A  &  2015-03-06  &  00:58:10  &      280  &  01:11:03  &      282  &  01:04:36  &       285 \\
  LS Cam        &  15A-08A  &  2015-03-07  &  09:57:05  &      305  &  09:43:30  &      300  &  09:50:15  &       306 \\
  HS Cam        &  15A-08A  &  2015-03-07  &  10:03:50  &      305  &  10:17:30  &      300  &  10:10:39  &       306 \\
  FH Uma        &  15A-21A  &  2015-03-07  &  10:47:00  &      265  &  10:34:42  &      267  &  10:40:51  &       267 \\
  EK Uma        &  15A-21A  &  2015-03-07  &  10:53:30  &      265  &  11:05:48  &      264  &  10:59:39  &       264 \\
  V4738 Sgr     &  15A-35A  &  2015-03-07  &  15:53:40  &      115  &  15:46:33  &      114  &  15:50:03  &       117 \\
  LW Cam        &  15A-10A  &  2015-03-08  &  09:10:15  &      305  &  08:56:51  &      300  &  09:03:30  &       306 \\
  HT Cam        &  15A-10A  &  2015-03-08  &  09:17:30  &      305  &  09:31:24  &      303  &  09:24:27  &       306 \\
  HY Leo        &  15A-20A  &  2015-03-08  &  10:01:10  &      290  &  09:48:09  &      285  &  09:54:36  &       294 \\
  Leo 1         &  15A-20A  &  2015-03-08  &  10:06:55  &      290  &  10:20:03  &      285  &  10:13:30  &       291 \\
  Sct 1         &  15A-27A  &  2015-03-08  &  11:11:25  &      290  &  10:58:27  &      291  &  11:04:57  &       291 \\
  V1425 Aql     &  15A-27A  &  2015-03-08  &  11:17:05  &      290  &  11:31:00  &      294  &  11:24:03  &       291 \\
  HY Leo        &  15A-20B  &  2015-03-09  &  07:18:40  &      290  &  07:05:36  &      288  &  07:12:06  &       291 \\
  Leo 1         &  15A-20B  &  2015-03-09  &  07:24:25  &      290  &  07:37:33  &      285  &  07:30:57  &       294 \\
  V1007 Her     &  15A-25A  &  2015-03-09  &  08:29:35  &      290  &  08:16:36  &      291  &  08:23:06  &       291 \\
  V1323 Her     &  15A-25A  &  2015-03-09  &  08:36:05  &      290  &  08:49:00  &      294  &            &           \\
  Mon 2         &  15A-11A  &  2015-03-10  &            &           &  07:18:57  &      291  &  07:25:36  &       291 \\
  WX Pyx        &  15A-11A  &  2015-03-10  &            &           &  07:52:51  &      291  &  07:46:21  &       291 \\
  VZ Sex        &  15A-19A  &  2015-03-10  &  09:53:00  &      280  &  09:40:09  &      282  &  09:46:33  &       282 \\
  YY Sex        &  15A-19A  &  2015-03-10  &  10:00:20  &      280  &  10:13:30  &      279  &  10:06:54  &       282 \\
  V1007 Her     &  15A-25B  &  2015-03-10  &  08:33:15  &      290  &  08:20:18  &      291  &  08:26:45  &       291 \\
  V1323 Her     &  15A-25B  &  2015-03-10  &  08:39:45  &      290  &  08:52:42  &      291  &  08:46:12  &       291 \\
  V4738 Sgr     &  15A-35B  &  2015-03-15  &  15:52:55  &      115  &  15:45:48  &      111  &  15:49:18  &       117 \\
  Vir 1         &  15A-22A  &  2015-03-28  &  08:43:35  &      310  &  08:29:36  &      309  &  08:36:33  &       312 \\
  Vir 2         &  15A-22A  &  2015-03-28  &  08:49:45  &      305  &  09:03:39  &      312  &  08:56:42  &       309 \\
  LW Cam        &  15A-10B  &  2015-03-31  &  07:54:40  &      305  &  07:41:18  &      300  &  07:47:57  &       306 \\
  HT Cam        &  15A-10B  &  2015-03-31  &  08:01:55  &      305  &  08:15:51  &      303  &  08:08:54  &       306 \\
  V1500 Cyg     &  15A-31A  &  2015-04-06  &  14:28:05  &      250  &  14:15:24  &      246  &  14:21:42  &       252 \\
  V2069 Cyg     &  15A-31A  &  2015-04-06  &  14:35:50  &      250  &  14:47:57  &      246  &  14:41:54  &       252 \\
  AE Aqr        &  15A-30A  &  2015-04-09  &  13:54:25  &      285  &  13:41:03  &      294  &  13:47:42  &       291 \\
  Aqr 1         &  15A-30A  &  2015-04-09  &  14:00:10  &      285  &  14:13:09  &      285  &  14:06:39  &       288 \\
  LS Cam        &  15A-08B  &  2015-04-10  &  07:46:20  &      305  &  07:32:48  &      303  &  07:39:33  &       306 \\
  HS Cam        &  15A-08B  &  2015-04-10  &  07:53:10  &      305  &  08:06:48  &      300  &  08:00:00  &       306 \\
  Tau 4         &  15A-05A  &  2015-04-12  &  18:57:00  &      310  &  19:10:54  &      318  &  19:03:57  &       315 \\
  V1062 Tau     &  15A-05A  &  2015-04-12  &  18:50:35  &      315  &  18:36:06  &      315  &  18:43:18  &       318 \\
  UU Col        &  15A-06A  &  2015-04-12  &  23:49:00  &      300  &  23:35:06  &      303  &  23:42:00  &       306 \\
  Lep 1         &  15A-06A  &  2015-04-12  &  23:55:05  &      300  &  00:08:36  &      303  &  00:01:48  &       306 \\
  V388 Peg      &  15A-33A  &  2015-04-16  &  15:26:10  &      285  &  15:13:21  &      288  &  15:19:45  &       288 \\
  Aqr 2         &  15A-33A  &  2015-04-16  &  15:33:05  &      285  &  15:46:12  &      285  &  15:39:39  &       285 \\
  MT Dra        &  15A-28A  &  2015-04-17  &  09:04:15  &      280  &  08:51:00  &      279  &  08:57:36  &       282 \\
  EP Dra        &  15A-28A  &  2015-04-17  &  09:11:20  &      280  &  09:24:09  &      279  &  09:17:45  &       279 \\
  V2731 Oph     &  15A-26A  &  2015-04-21  &  12:24:00  &      280  &  12:11:09  &      282  &  12:17:33  &       282 \\
  Sgr 1         &  15A-26A  &  2015-04-21  &  12:31:25  &      275  &  12:44:00  &      282  &  12:37:42  &       279 \\
  EV Lyn        &  15A-12A  &  2015-04-24  &  06:31:55  &      310  &  06:17:54  &      315  &  06:24:54  &       315 \\
  EG Lyn        &  15A-12A  &  2015-04-24  &  06:38:00  &      315  &  06:51:57  &      318  &  06:45:00  &       315 \\
  V388 Peg      &  15A-33B  &  2015-04-25  &  14:16:55  &      285  &  14:04:06  &      285  &  14:10:30  &       285 \\
  Aqr 2         &  15A-33B  &  2015-04-25  &  14:23:50  &      285  &  14:36:54  &      288  &  14:30:21  &       288 \\
  V2731 Oph     &  15A-26B  &  2015-04-28  &  08:20:55  &      280  &  08:08:09  &      282  &  08:14:33  &       282 \\
  Sgr 1         &  15A-26B  &  2015-04-28  &  08:28:20  &      280  &  08:40:57  &      282  &  08:34:39  &       282 \\
  V407 Vul      &  15A-29A  &  2015-04-28  &  14:31:05  &      270  &  14:18:39  &      261  &  14:24:48  &       270 \\
  V2306 Cyg     &  15A-29A  &  2015-04-28  &  14:38:05  &      270  &  14:50:42  &      261  &  14:44:24  &       270 \\
  AE Aqr        &  15A-30B  &  2015-04-28  &  13:31:45  &      290  &  13:18:27  &      291  &  13:25:06  &       291 \\
  Aqr 1         &  15A-30B  &  2015-04-28  &  13:37:35  &      285  &  13:50:33  &      285  &  13:44:03  &       288 \\
  EV Lyn        &  15A-12B  &  2015-04-29  &  06:16:40  &      315  &  06:02:39  &      318  &  06:09:39  &       318 \\
  EG Lyn        &  15A-12B  &  2015-04-29  &  06:22:50  &      310  &  06:36:45  &      315  &  06:29:45  &       318 \\
  Vir 1         &  15A-22B  &  2015-05-01  &  06:29:50  &      310  &  06:15:51  &      312  &  06:22:51  &       312 \\
  Vir 2         &  15A-22B  &  2015-05-01  &  06:36:00  &      310  &  06:49:57  &      312  &  06:42:57  &       312 \\
  V1500 Cyg     &  15A-31B  &  2015-05-01  &  12:51:35  &      250  &  12:38:54  &      246  &  12:45:12  &       252 \\
  V2069 Cyg     &  15A-31B  &  2015-05-01  &  12:59:20  &      250  &  13:11:27  &      246  &  13:05:24  &       252 \\
  VZ Sex        &  15A-19B  &  2015-05-02  &  06:24:35  &      280  &  06:11:45  &      282  &  06:18:09  &       282 \\
  YY Sex        &  15A-19B  &  2015-05-02  &  06:32:00  &      280  &  06:45:06  &      282  &  06:38:33  &       279 \\
  IQ Eri        &  15A-03A  &  2015-05-04  &  16:17:50  &      290  &  16:04:45  &      285  &  16:11:12  &       294 \\
  UZ For        &  15A-03A  &  2015-05-04  &  16:24:40  &      290  &  16:37:48  &      288  &  16:31:15  &       291 \\
  AP CrB        &  15A-23A  &  2015-05-06  &  11:56:50  &      275  &  11:44:06  &      276  &  11:50:24  &       282 \\
  V1189 Her     &  15A-23A  &  2015-05-06  &  12:03:10  &      275  &  12:17:12  &      276  &  12:10:06  &       282 \\
  AP CrB        &  15A-23B  &  2015-05-07  &  12:25:50  &      275  &  12:13:06  &      276  &  12:19:24  &       282 \\
  V1189 Her     &  15A-23B  &  2015-05-07  &  12:32:10  &      275  &  12:46:12  &      276  &  12:39:06  &       282 \\
  Her 1         &  15A-24A  &  2015-05-07  &  04:20:30  &      300  &  04:07:15  &      297  &  04:13:48  &       303 \\
  V1237 Her     &  15A-24A  &  2015-05-07  &  04:27:25  &      295  &  04:40:48  &      297  &  04:34:06  &       300 \\
  Her 1         &  15A-24B  &  2015-05-08  &  04:11:25  &      295  &  03:58:09  &      297  &  04:04:42  &       303 \\
  V1237 Her     &  15A-24B  &  2015-05-08  &  04:18:15  &      300  &  04:31:42  &      297  &  04:25:00  &       300 \\
  FH Uma        &  15A-21B  &  2015-05-10  &  06:22:20  &      265  &  06:10:00  &      267  &  06:16:09  &       267 \\
  EK Uma        &  15A-21B  &  2015-05-10  &  06:28:50  &      265  &  06:41:06  &      267  &  06:34:57  &       267 \\
  V407 Vul      &  15A-29B  &  2015-05-10  &  15:12:25  &      265  &  14:59:54  &      261  &  15:06:03  &       270 \\
  V2306 Cyg     &  15A-29B  &  2015-05-10  &  15:19:20  &      270  &  15:32:00  &      261  &  15:25:39  &       273 \\
  MT Dra        &  15A-28B  &  2015-05-11  &  11:34:30  &      280  &  11:21:12  &      282  &  11:27:51  &       282 \\
  EP Dra        &  15A-28B  &  2015-05-11  &  11:41:35  &      280  &  11:54:24  &      279  &  11:48:00  &       279 \\
  Sct 1         &  15A-27B  &  2015-05-16  &  09:24:20  &      290  &  09:11:21  &      291  &  09:17:51  &       291 \\
  V1425 Aql     &  15A-27B  &  2015-05-16  &  09:30:00  &      290  &  09:43:57  &      291  &  09:36:57  &       291 \\
  Aqr 5         &  15A-34A  &  2015-05-24  &  14:26:50  &      265  &  14:14:39  &      267  &  14:20:45  &       264 \\
  BW Scl        &  15A-34A  &  2015-05-24  &  14:34:35  &      295  &  14:47:48  &      294  &  14:41:09  &       303 \\
  EQ Cet        &  15A-01A  &  2015-05-25  &  14:29:55  &      290  &  14:16:42  &      285  &  14:23:15  &       291 \\
  VW For        &  15A-01A  &  2015-05-25  &  14:36:55  &      290  &  14:50:21  &      285  &  14:43:36  &       294 \\
  Aqr 5         &  15A-34B  &  2015-05-25  &  13:29:40  &      265  &  13:17:33  &      264  &  13:23:36  &       267 \\
  BW Scl        &  15A-34B  &  2015-05-25  &  13:37:25  &      300  &  13:50:42  &      291  &  13:44:03  &       300 \\
  Tau 4         &  15A-05B  &  2015-05-31  &  14:52:15  &      315  &  15:06:12  &      318  &  14:59:15  &       315 \\
  V1062 Tau     &  15A-05B  &  2015-05-31  &  14:45:55  &      310  &  14:31:24  &      315  &  14:38:39  &       315 \\
  Aur (Paloma)  &  15A-07A  &  2015-06-01  &  15:05:30  &      280  &  14:51:45  &      285  &  14:58:33  &       291 \\
  V647 Aur      &  15A-07A  &  2015-06-01  &  15:12:35  &      285  &  15:25:39  &      285  &  15:19:06  &       291 \\
  Aur (Paloma)  &  15A-07B  &  2015-06-01  &  17:05:10  &      285  &  16:51:27  &      285  &  16:58:15  &       291 \\
  V647 Aur      &  15A-07B  &  2015-06-01  &  17:12:20  &      285  &  17:25:21  &      288  &  17:18:48  &       291 \\
  V418 Gem      &  15A-09A  &  2015-06-01  &  16:14:15  &      285  &  16:00:33  &      291  &  16:07:24  &       291 \\
  EU Lyn        &  15A-09A  &  2015-06-01  &  16:20:10  &      290  &  16:33:48  &      291  &  16:27:00  &       291 \\
  Mon 2         &  15A-11B  &  2015-06-03  &  00:38:40  &      290  &  00:25:24  &      291  &  00:32:03  &       291 \\
  WX Pyx        &  15A-11B  &  2015-06-03  &  00:46:20  &      290  &  00:59:18  &      291  &  00:52:48  &       291 \\
  EQ Cet        &  15A-01B  &  2015-06-12  &  13:31:40  &      290  &  13:18:27  &      288  &  13:25:00  &       294 \\
  VW For        &  15A-01B  &  2015-06-12  &  13:38:40  &      290  &  13:52:06  &      288  &  13:45:24  &       291 \\
  V418 Gem      &  15A-09B  &  2015-06-14  &  15:16:20  &      290  &  15:02:42  &      291  &  15:09:33  &       291 \\
  EU Lyn        &  15A-09B  &  2015-06-14  &  15:22:20  &      290  &  15:35:57  &      291  &  15:29:09  &       291 \\
  EU Cnc        &  15A-15A  &  2015-06-14  &  17:30:35  &      295  &  17:17:03  &      291  &  17:23:48  &       294 \\
  HS 0922+1333  &  15A-15A  &  2015-06-14  &  17:36:35  &      295  &  17:50:33  &      291  &  17:43:33  &       297 \\
  MN Hya        &  15A-17A  &  2015-06-14  &  20:12:05  &      280  &  19:59:15  &      282  &  20:05:39  &       282 \\
  Hya 3         &  15A-17A  &  2015-06-14  &  20:18:50  &      280  &  20:31:39  &      282  &  20:25:15  &       282 \\
  IQ Eri        &  15A-03B  &  2015-06-15  &  13:17:10  &      290  &  13:04:06  &      285  &  13:10:36  &       291 \\
  UZ For        &  15A-03B  &  2015-06-15  &  13:24:05  &      290  &  13:37:12  &      285  &  13:30:36  &       291 \\
  Lyn 1         &  15A-14B  &  2015-06-28  &  17:33:25  &      280  &  17:20:21  &      282  &  17:26:51  &       285 \\
  Cnc 2         &  15A-14B  &  2015-06-28  &  17:40:35  &      280  &  17:53:27  &      282  &  17:46:57  &       288 \\
  DW Cnc        &  15A-13A  &  2015-07-02  &  15:39:25  &      300  &  15:53:03  &      300  &  15:46:12  &       303 \\
  Cnc 1         &  15A-13A  &  2015-07-02  &  15:33:25  &      300  &  15:19:48  &      300  &  15:26:36  &       303 \\
  And 1         &  15A-32A  &  2015-07-02  &  16:32:10  &      285  &  16:44:54  &      276  &  16:38:30  &       291 \\
  Cyg 1         &  15A-32A  &  2015-07-02  &  16:23:45  &      290  &  16:09:30  &      276  &  16:16:30  &       291 \\
  UU Col        &  15A-06B  &  2015-07-03  &  15:34:35  &      300  &  15:20:45  &      300  &  15:27:39  &       306 \\
  Lep 1         &  15A-06B  &  2015-07-03  &  15:40:40  &      300  &  15:54:12  &      303  &  15:47:24  &       306 \\
  And 1         &  15A-32B  &  2015-07-21  &  14:02:40  &      285  &  14:15:24  &      276  &  14:09:00  &       291 \\
  Cyg 1         &  15A-32B  &  2015-07-21  &  13:54:15  &      290  &  13:40:00  &      276  &  13:47:00  &       291 \\
  HY Eri        &  15A-04A  &  2015-07-25  &  14:22:25  &      280  &  14:09:30  &      282  &  14:15:54  &       285 \\
  Mon 1         &  15A-04A  &  2015-07-25  &  14:30:05  &      275  &  14:43:24  &      282  &  14:36:42  &       285 \\
  DW Cnc        &  15A-13B  &  2015-07-25  &  13:39:05  &      300  &  13:52:42  &      300  &  13:45:54  &       300 \\
  Cnc 1         &  15A-13B  &  2015-07-25  &  13:33:05  &      300  &  13:19:27  &      303  &  13:26:15  &       303 \\
  HY Eri        &  15A-04B  &  2015-07-26  &  13:31:20  &      280  &  13:18:24  &      282  &  13:24:48  &       288 \\
  Mon 1         &  15A-04B  &  2015-07-26  &  13:39:00  &      275  &  13:52:18  &      282  &  13:45:36  &       285 \\
  EU Cnc        &  15A-15B  &  2015-07-28  &  14:50:10  &      295  &  14:36:36  &      291  &  14:43:18  &       297 \\
  HS 0922+1333  &  15A-15B  &  2015-07-28  &  14:56:10  &      290  &  15:10:06  &      291  &  15:03:06  &       297 \\
  BS Tri        &  15A-02B  &  2015-08-03  &  14:48:10  &      290  &  14:34:42  &      291  &  14:41:27  &       291 \\
  XY Ari        &  15A-02B  &  2015-08-03  &  14:55:25  &      290  &  15:08:33  &      291  &  15:01:57  &       291 \\
  GZ Cnc        &  15A-16A  &  2015-08-06  &  14:43:15  &      290  &  14:29:51  &      288  &  14:36:30  &       291 \\
  HU Leo        &  15A-16A  &  2015-08-06  &  14:49:10  &      290  &  15:02:36  &      288  &  14:55:54  &       291 \\
  MN Hya        &  15A-17B  &  2015-08-21  &  15:49:00  &      280  &  15:36:12  &      282  &  15:42:36  &       282 \\
  Hya 3         &  15A-17B  &  2015-08-21  &  15:55:50  &      280  &  16:08:36  &      282  &  16:02:12  &       282 \\
  GZ Cnc        &  15A-16B  &  2015-09-23  &  11:53:00  &      290  &  11:39:39  &      285  &  11:46:18  &       291 \\
  HU Leo        &  15A-16B  &  2015-09-23  &  11:58:55  &      290  &  12:12:24  &      285  &  12:05:39  &       291 \\
  US 691        &  15A-18A  &  2015-09-27  &  15:10:45  &      255  &  14:58:39  &      258  &  15:04:39  &       261 \\
  WX Lmi        &  15A-18A  &  2015-09-27  &  15:18:25  &      250  &  15:30:24  &      258  &  15:24:21  &       261 \\
  US 691        &  15A-18B  &  2015-10-05  &  14:34:40  &      255  &  14:22:36  &      255  &  14:28:33  &       261 \\
  WX Lmi        &  15A-18B  &  2015-10-05  &  14:42:20  &      250  &  14:54:21  &      255  &  14:48:15  &       261 \\
  \enddata
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcrrr}
  \tablewidth{0pt}
  \tabletypesize{\small}
  \tablecaption{Image Statistics}
  \tablehead{
    \colhead{GCVS Name} & \colhead{Semester} & \colhead{C Flux}    & \colhead{X Flux}    & \colhead{K Flux}    \\
    \colhead{} & \colhead{}        & \colhead{Density}   & \colhead{Density}   & \colhead{Density}   \\
    \colhead{}     & \colhead{}        & \colhead{($\mu$Jy/beam)} & \colhead{($\mu$Jy/beam)} & \colhead{($\mu$Jy/beam)} \\
  }
  \startdata
  V709 Cas      &  13B-01A  & $  75 \pm   35$  & $  71 \pm   26$  & $ 212 \pm   86$ \\
  V709 Cas      &  13B-01B  & $  56 \pm   26$  & $  52 \pm   18$  & $  99 \pm   34$ \\
  And 1         &  15A-32A  & $  26 \pm   11$  & $  46 \pm   12$  & $ 171 \pm   35$ \\
  And 1         &  15A-32B  & $  48 \pm   14$  & $  49 \pm   14$  & $ 123 \pm   33$ \\
  EQ Cet        &  15A-01A  & $  40 \pm   18$  & $  30 \pm   12$  & $ 173 \pm   36$ \\
  EQ Cet        &  15A-01B  & $  48 \pm   14$  & $  47 \pm   12$  & $ 194 \pm   38$ \\
  Cas 1         &  13B-01A  & $ 104 \pm   27$  & $  51 \pm   19$  & $ 263 \pm   84$ \\
  Cas 1         &  13B-01B  & $  50 \pm   22$  & $  54 \pm   19$  & $ 128 \pm   38$ \\
  FL Cet        &  13B-02A  & $  54 \pm   33$  & $  74 \pm   36$  & $ 329 \pm   80$ \\
  FL Cet        &  13B-02B  & $  31 \pm   16$  & $  52 \pm   26$  & $ 246 \pm   68$ \\
  AI Tri        &  13B-03A  & $ 113 \pm   37$  & $ 104 \pm   27$  & $ 340 \pm   81$ \\
  AI Tri        &  13B-03B  & $  37 \pm   21$  & $  54 \pm   18$  & $  86 \pm   30$ \\
  TT Ari        &  13B-03A  & $ 101 \pm   44$  & $  47 \pm   14$  & $ 188 \pm   80$ \\
  TT Ari        &  13B-03B  & $  54 \pm   24$  & $  54 \pm   19$  & $  86 \pm   26$ \\
  BS Tri        &  15A-02A  & $  48 \pm   19$  & $  42 \pm   14$  & $  58 \pm   17$ \\
  BS Tri        &  15A-02B  & $  49 \pm   16$  & $  47 \pm   14$  & $ 133 \pm   32$ \\
  VW For        &  15A-01A  & $  27 \pm   17$  & $  46 \pm   19$  & $ 246 \pm   78$ \\
  VW For        &  15A-01B  & $  55 \pm   18$  & $  53 \pm   14$  & $ 281 \pm   60$ \\
  IQ Eri        &  15A-03A  & $  13 \pm   23$  & $  50 \pm   19$  & $ 252 \pm   75$ \\
  IQ Eri        &  15A-03B  & $  49 \pm   16$  & $  63 \pm   14$  & $ 248 \pm   61$ \\
  XY Ari        &  15A-02A  & $  42 \pm   18$  & $  50 \pm   15$  & $  72 \pm   19$ \\
  XY Ari        &  15A-02B  & $  52 \pm   14$  & $  44 \pm   12$  & $ 134 \pm   30$ \\
  EF Eri        &  13B-04A  & $  40 \pm   30$  & $  89 \pm   28$  & $ 110 \pm   36$ \\
  EF Eri        &  13B-04B  & $  47 \pm   21$  & $  63 \pm   24$  & $ 162 \pm   41$ \\
  GK Per        &  13B-03A  & $  82 \pm   42$  & $  48 \pm   28$  & $ 178 \pm   52$ \\
  GK Per        &  13B-03B  & $  66 \pm   31$  & $  41 \pm   27$  & $  77 \pm   25$ \\
  VY For        &  13B-04A  & $  42 \pm   27$  & $  64 \pm   22$  & $ 146 \pm   47$ \\
  VY For        &  13B-04B  & $  57 \pm   24$  & $  61 \pm   26$  & $ 157 \pm   40$ \\
  UZ For        &  15A-03A  & $  72 \pm   25$  & $  65 \pm   31$  & $ 267 \pm   91$ \\
  UZ For        &  15A-03B  & $  55 \pm   22$  & $  52 \pm   17$  & $ 278 \pm   93$ \\
  V1294 Tau     &  13B-02A  & $  67 \pm   35$  & $  90 \pm   37$  & $ 166 \pm   53$ \\
  V1294 Tau     &  13B-02B  & $  34 \pm   21$  & $  17 \pm   27$  & $ 211 \pm   64$ \\
  AH Eri        &  13B-04A  & $  48 \pm   34$  & $  51 \pm   22$  & $  96 \pm   29$ \\
  AH Eri        &  13B-04B  & $  64 \pm   28$  & $  65 \pm   22$  & $ 151 \pm   41$ \\
  IW Eri        &  13B-04A  & $  93 \pm   60$  & $  58 \pm   22$  & $ 127 \pm   35$ \\
  IW Eri        &  13B-04B  & $  92 \pm   40$  & $  57 \pm   20$  & $ 133 \pm   37$ \\
  HY Eri        &  15A-04A  & $ 565 \pm  375$  & $ 103 \pm   32$  & $ 193 \pm   42$ \\
  HY Eri        &  15A-04B  & $ 218 \pm   86$  & $ 146 \pm   78$  & $ 217 \pm   56$ \\
  Tau 4         &  15A-05A  & $   0 \pm  218$  & $ 131 \pm   57$  & $  94 \pm   32$ \\
  Tau 4         &  15A-05B  & $  59 \pm   79$  & $  99 \pm   37$  & $ 170 \pm   46$ \\
  V1062 Tau     &  15A-05A  & $  42 \pm   32$  & $  11 \pm   22$  & $  90 \pm   24$ \\
  V1062 Tau     &  15A-05B  & $   0 \pm   56$  & $  52 \pm   16$  & $ 134 \pm   42$ \\
  UU Col        &  15A-06A  & $  25 \pm    9$  & $  36 \pm   14$  & $  96 \pm   34$ \\
  UU Col        &  15A-06B  & $  55 \pm   18$  & $  38 \pm   14$  & $ 339 \pm   93$ \\
  V1309 Ori     &  13B-02A  & $ 100 \pm   58$  & $  47 \pm   16$  & $ 169 \pm   75$ \\
  V1309 Ori     &  13B-02B  & $ 107 \pm   63$  & $  66 \pm   27$  & $ 327 \pm   84$ \\
  Aur (Paloma)  &  15A-07A  & $  40 \pm   17$  & $  45 \pm   15$  & $ 164 \pm   37$ \\
  Aur (Paloma)  &  15A-07B  & $  29 \pm   12$  & $  46 \pm   11$  & $  90 \pm   26$ \\
  TV Col        &  13B-05A  & $  77 \pm   60$  & $ 107 \pm   41$  & $ 233 \pm   96$ \\
  TV Col        &  13B-05B  & $ 112 \pm   52$  & $  94 \pm   57$  & $ 217 \pm   70$ \\
  BY Cam        &  13B-01A  & $  75 \pm   31$  & $  66 \pm   25$  & $ 333 \pm   77$ \\
  BY Cam        &  13B-06A  & $  82 \pm   32$  & $  49 \pm   24$  & $ 236 \pm   83$ \\
  BY Cam        &  13B-01B  & $  38 \pm   18$  & $  38 \pm   18$  & $  97 \pm   31$ \\
  BY Cam        &  13B-06B  & $  56 \pm   22$  &                  & $  96 \pm   24$ \\
  V405 Aur      &  13B-06A  & $ 340 \pm  289$  & $ 145 \pm   67$  & $ 319 \pm  114$ \\
  V405 Aur      &  13B-06B  & $  91 \pm   99$  &                  & $  90 \pm   27$ \\
  LS Cam        &  15A-08A  & $  40 \pm   22$  & $  33 \pm   11$  & $  51 \pm   13$ \\
  LS Cam        &  15A-08B  & $  45 \pm   20$  & $  31 \pm   11$  & $  80 \pm   23$ \\
  Lep 1         &  15A-06A  & $  19 \pm   21$  & $  28 \pm   14$  & $ 132 \pm   31$ \\
  Lep 1         &  15A-06B  & $  55 \pm   19$  & $  44 \pm   15$  & $ 340 \pm   90$ \\
  V552 Aur      &  13B-07A  & $  15 \pm   24$  & $  63 \pm   25$  & $ 188 \pm   66$ \\
  V552 Aur      &  13B-07B  & $  62 \pm   23$  & $  41 \pm   18$  & $ 154 \pm   33$ \\
  MU Cam        &  13B-06A  & $  75 \pm   27$  & $  65 \pm   22$  & $ 273 \pm   96$ \\
  MU Cam        &  13B-06B  &                  &                  & $  88 \pm   28$ \\
  V647 Aur      &  15A-07A  & $  39 \pm   22$  & $  47 \pm   16$  & $ 178 \pm   49$ \\
  V647 Aur      &  15A-07B  & $  23 \pm   19$  & $  37 \pm   11$  & $  87 \pm   29$ \\
  Mon 1         &  15A-04A  & $  64 \pm   24$  & $  49 \pm   15$  & $ 229 \pm   63$ \\
  Mon 1         &  15A-04B  & $  51 \pm   20$  & $  48 \pm   15$  & $ 307 \pm   86$ \\
  V418 Gem      &  15A-09A  & $  31 \pm   15$  & $  39 \pm   16$  & $ 232 \pm   43$ \\
  V418 Gem      &  15A-09B  & $  36 \pm   14$  & $  33 \pm   12$  &                 \\
  LW Cam        &  15A-10A  & $  23 \pm   16$  & $  29 \pm   13$  & $  57 \pm   22$ \\
  LW Cam        &  15A-10B  & $  34 \pm   21$  & $  43 \pm   15$  & $ 457 \pm  141$ \\
  V348 Pup      &  13B-05A  & $  29 \pm   25$  & $  27 \pm   20$  & $ 185 \pm   66$ \\
  V348 Pup      &  13B-05B  & $  50 \pm   26$  & $  68 \pm   23$  & $ 201 \pm   67$ \\
  HS Cam        &  15A-08A  & $  30 \pm   12$  & $  27 \pm   12$  & $  59 \pm   16$ \\
  HS Cam        &  15A-08B  & $  30 \pm   12$  & $  32 \pm   12$  & $  57 \pm   20$ \\
  GI Mon        &  13B-08A  & $  53 \pm   21$  & $  47 \pm   17$  & $  90 \pm   28$ \\
  GI Mon        &  13B-08B  & $  53 \pm   17$  & $  56 \pm   20$  & $  86 \pm   29$ \\
  BG Cmi        &  13B-09A  & $  29 \pm   21$  & $  23 \pm   17$  & $ 181 \pm   81$ \\
  BG Cmi        &  13B-09B  & $  55 \pm   17$  & $  53 \pm   20$  & $ 131 \pm   35$ \\
  Mon 2         &  15A-11A  &                  & $  51 \pm   21$  & $ 103 \pm   27$ \\
  Mon 2         &  15A-11B  & $  43 \pm   15$  & $  33 \pm   11$  & $  93 \pm   27$ \\
  PQ Gem        &  13B-09A  & $  41 \pm   31$  & $  57 \pm   24$  & $ 185 \pm   47$ \\
  PQ Gem        &  13B-09B  & $  29 \pm   14$  & $  49 \pm   22$  & $ 125 \pm   33$ \\
  EU Lyn        &  15A-09A  & $  34 \pm   17$  & $  48 \pm   11$  & $ 224 \pm   51$ \\
  EU Lyn        &  15A-09B  & $  39 \pm   14$  & $  32 \pm    9$  &                 \\
  EV Lyn        &  15A-12A  & $  28 \pm   21$  & $  28 \pm   11$  & $  69 \pm   25$ \\
  EV Lyn        &  15A-12B  & $  21 \pm   15$  & $  17 \pm    9$  & $  75 \pm   25$ \\
  HT Cam        &  15A-10A  & $  17 \pm    9$  & $  33 \pm   13$  & $  69 \pm   22$ \\
  HT Cam        &  15A-10B  & $  31 \pm   16$  & $  25 \pm   14$  & $  89 \pm   24$ \\
  DW Cnc        &  15A-13A  & $  57 \pm   26$  & $  46 \pm   16$  & $ 204 \pm   59$ \\
  DW Cnc        &  15A-13B  & $  66 \pm   27$  & $  51 \pm   19$  & $ 270 \pm   72$ \\
  Cnc 1         &  15A-13A  & $  41 \pm   15$  & $  52 \pm   16$  & $ 235 \pm   60$ \\
  Cnc 1         &  15A-13B  & $  53 \pm   16$  & $  44 \pm   15$  & $ 405 \pm   88$ \\
  V351 Pup      &  13B-05A  & $  45 \pm   22$  & $  60 \pm   21$  & $ 150 \pm   54$ \\
  V351 Pup      &  13B-05B  & $  33 \pm   17$  & $  43 \pm   20$  & $ 154 \pm   48$ \\
  VV Pup        &  13B-08A  & $  60 \pm   23$  & $  58 \pm   26$  & $ 159 \pm   36$ \\
  VV Pup        &  13B-08B  & $  78 \pm   33$  & $  44 \pm   21$  & $ 114 \pm   35$ \\
  EG Lyn        &  15A-12A  & $  22 \pm   12$  & $  34 \pm   12$  & $  63 \pm   23$ \\
  EG Lyn        &  15A-12B  & $  42 \pm   16$  & $  28 \pm   12$  & $  73 \pm   21$ \\
  WX Pyx        &  15A-11A  &                  & $  46 \pm   17$  & $ 162 \pm   42$ \\
  WX Pyx        &  15A-11B  & $  46 \pm   13$  & $  57 \pm   13$  & $ 141 \pm   43$ \\
  SW Uma        &  13B-07A  & $   0 \pm   38$  & $  51 \pm   28$  & $ 141 \pm   50$ \\
  SW Uma        &  13B-07B  & $  47 \pm   17$  & $  48 \pm   15$  & $ 102 \pm   31$ \\
  Lyn 1         &  15A-14A  & $  26 \pm   16$  & $  50 \pm   19$  & $  63 \pm   16$ \\
  Lyn 1         &  15A-14B  & $  48 \pm   14$  & $  32 \pm   10$  & $ 139 \pm   31$ \\
  Cnc 2         &  15A-14A  & $  24 \pm   17$  & $  43 \pm   19$  & $  54 \pm   15$ \\
  Cnc 2         &  15A-14B  & $  40 \pm   13$  & $  36 \pm   12$  & $ 130 \pm   31$ \\
  EU Cnc        &  15A-15A  & $  40 \pm   13$  & $  60 \pm   15$  & $ 262 \pm   62$ \\
  EU Cnc        &  15A-15B  & $  39 \pm   21$  & $  48 \pm   15$  & $ 249 \pm   79$ \\
  Hya 1         &  13B-09A  & $ 182 \pm   93$  & $  50 \pm   29$  & $ 216 \pm   78$ \\
  Hya 1         &  13B-09B  & $  39 \pm   44$  & $  55 \pm   27$  & $ 127 \pm   36$ \\
  GZ Cnc        &  15A-16A  & $  61 \pm   21$  & $  53 \pm   15$  & $ 212 \pm   60$ \\
  GZ Cnc        &  15A-16B  & $  40 \pm   14$  & $  56 \pm   16$  & $ 251 \pm   67$ \\
  HU Leo        &  15A-16A  & $  45 \pm   14$  & $  52 \pm   16$  & $ 192 \pm   52$ \\
  HU Leo        &  15A-16B  & $  44 \pm   14$  & $  47 \pm   13$  & $ 210 \pm   54$ \\
  HS 0922+1333  &  15A-15A  & $  36 \pm   15$  & $  30 \pm   14$  & $ 314 \pm   79$ \\
  HS 0922+1333  &  15A-15B  & $  44 \pm   16$  & $  31 \pm   16$  & $ 289 \pm   80$ \\
  MN Hya        &  15A-17A  & $  58 \pm   18$  & $  51 \pm   15$  & $ 274 \pm   78$ \\
  MN Hya        &  15A-17B  & $  47 \pm   19$  & $  42 \pm   15$  & $ 336 \pm   71$ \\
  US 691        &  15A-18A  & $  28 \pm   13$  & $  43 \pm   13$  & $  65 \pm   46$ \\
  VZ Sex        &  15A-19A  & $  16 \pm   12$  & $  41 \pm   12$  & $  68 \pm   26$ \\
  VZ Sex        &  15A-19B  & $  23 \pm   26$  & $  36 \pm   15$  & $ 101 \pm   37$ \\
  HY Leo        &  15A-20A  & $  60 \pm   31$  & $  42 \pm   11$  & $  92 \pm   24$ \\
  HY Leo        &  15A-20B  & $  42 \pm   17$  & $  45 \pm   15$  & $  79 \pm   19$ \\
  Leo 1         &  15A-20A  & $  48 \pm   23$  & $  40 \pm   14$  & $  87 \pm   24$ \\
  Leo 1         &  15A-20B  & $  33 \pm   14$  & $  45 \pm   13$  & $  74 \pm   18$ \\
  Hya 2         &  13B-08A  & $  20 \pm   41$  & $  61 \pm   22$  & $ 144 \pm   41$ \\
  Hya 2         &  13B-08B  & $  17 \pm   33$  & $  37 \pm   22$  & $ 127 \pm   40$ \\
  Hya 3         &  15A-17A  & $  28 \pm   33$  & $  70 \pm   22$  & $ 372 \pm   87$ \\
  Hya 3         &  15A-17B  & $  47 \pm   23$  & $  63 \pm   25$  & $ 262 \pm   76$ \\
  GG Leo        &  13B-10A  & $  63 \pm   26$  & $  70 \pm   26$  & $ 112 \pm   41$ \\
  GG Leo        &  13B-10B  & $  66 \pm   25$  & $  61 \pm   22$  & $ 175 \pm   45$ \\
  WX Lmi        &  15A-18A  & $  91 \pm   17$  & $  90 \pm   17$  & $ 133 \pm   37$ \\
  YY Sex        &  15A-19A  & $  18 \pm   17$  & $  35 \pm   16$  & $  87 \pm   24$ \\
  YY Sex        &  15A-19B  & $   7 \pm   19$  & $  32 \pm   17$  & $ 108 \pm   33$ \\
  FH Uma        &  15A-21A  & $  37 \pm   14$  & $  34 \pm   14$  & $  72 \pm   18$ \\
  FH Uma        &  15A-21B  & $  30 \pm   15$  & $  28 \pm   11$  & $  84 \pm   20$ \\
  EK Uma        &  15A-21A  & $  47 \pm   16$  & $  34 \pm   13$  & $  61 \pm   16$ \\
  EK Uma        &  15A-21B  & $  42 \pm   10$  & $  29 \pm   11$  & $  61 \pm   19$ \\
  AN Uma        &  13B-11A  & $  40 \pm   19$  & $  61 \pm   20$  & $ 117 \pm   32$ \\
  AN Uma        &  13B-11B  & $  63 \pm   23$  & $  50 \pm   16$  & $ 122 \pm   37$ \\
  ST Lmi        &  13B-10A  & $  48 \pm   24$  & $  89 \pm   38$  & $ 134 \pm   37$ \\
  ST Lmi        &  13B-10B  & $  50 \pm   23$  & $  51 \pm   17$  & $ 146 \pm   39$ \\
  AR Uma        &  13B-11A  & $ 378 \pm   16$  & $ 420 \pm   18$  & $ 467 \pm   35$ \\
  AR Uma        &  13B-11B  & $ 539 \pm   22$  & $ 461 \pm   18$  & $ 352 \pm   33$ \\
  DP Leo        &  13B-10A  & $  89 \pm   34$  & $  61 \pm   25$  & $ 143 \pm   41$ \\
  DP Leo        &  13B-10B  & $  55 \pm   29$  & $  50 \pm   21$  & $ 139 \pm   47$ \\
  DO Dra        &  13B-07A  & $  54 \pm   22$  & $  38 \pm   17$  & $ 308 \pm   70$ \\
  DO Dra        &  13B-07B  & $  47 \pm   28$  & $  44 \pm   14$  & $ 103 \pm   33$ \\
  EU Uma        &  13B-10A  & $  78 \pm   41$  & $  78 \pm   26$  & $ 146 \pm   43$ \\
  EU Uma        &  13B-10B  & $  99 \pm   42$  & $  63 \pm   29$  & $ 197 \pm   47$ \\
  EV Uma        &  13B-11A  & $  44 \pm   15$  & $  57 \pm   18$  & $  92 \pm   39$ \\
  EV Uma        &  13B-11B  & $  52 \pm   21$  & $  47 \pm   18$  & $ 107 \pm   36$ \\
  Vir 1         &  15A-22A  & $  28 \pm   10$  & $  29 \pm   10$  & $  64 \pm   17$ \\
  Vir 1         &  15A-22B  & $  33 \pm   21$  & $  38 \pm   16$  & $  94 \pm   23$ \\
  Vir 2         &  15A-22A  & $  42 \pm   23$  & $  33 \pm   13$  & $  48 \pm   14$ \\
  Vir 2         &  15A-22B  & $  76 \pm   25$  & $  39 \pm   15$  & $  79 \pm   22$ \\
  BM CrB        &  13B-13A  & $  62 \pm   28$  & $  67 \pm   22$  & $  72 \pm   25$ \\
  MR Ser        &  13B-13A  & $ 274 \pm   23$  & $ 164 \pm   18$  & $ 100 \pm   24$ \\
  AP CrB        &  15A-23A  & $  20 \pm   69$  & $  40 \pm   11$  & $  86 \pm   29$ \\
  AP CrB        &  15A-23B  & $   0 \pm   81$  & $  34 \pm   16$  & $  97 \pm   25$ \\
  V519 Ser      &  13B-13A  & $  36 \pm   16$  & $  43 \pm   17$  & $  88 \pm   28$ \\
  Her 1         &  15A-24A  & $  40 \pm   13$  & $  29 \pm   10$  & $  89 \pm   24$ \\
  Her 1         &  15A-24B  & $  45 \pm   21$  & $  30 \pm   13$  & $  73 \pm   20$ \\
  V1189 Her     &  15A-23A  & $ 667 \pm  347$  & $1144 \pm  402$  & $ 113 \pm   97$ \\
  V1189 Her     &  15A-23B  & $ 597 \pm  241$  & $1032 \pm  417$  & $ 270 \pm   82$ \\
  V1237 Her     &  15A-24A  & $  40 \pm   18$  & $  33 \pm   12$  & $  79 \pm   25$ \\
  V1237 Her     &  15A-24B  & $  59 \pm   33$  & $  34 \pm   12$  & $  61 \pm   21$ \\
  V795 Her      &  13B-15A  & $   9 \pm    5$  & $ 115 \pm   48$  &                 \\
  V795 Her      &  13B-15B  & $  14 \pm    8$  & $  26 \pm   10$  & $ 357 \pm  105$ \\
  V1007 Her     &  15A-25A  & $  32 \pm   15$  & $  35 \pm   16$  & $  83 \pm   25$ \\
  V1007 Her     &  15A-25B  & $  28 \pm   12$  & $  29 \pm   11$  & $  69 \pm   22$ \\
  V2731 Oph     &  15A-26A  & $ 371 \pm  160$  & $ 357 \pm  141$  & $ 213 \pm   63$ \\
  V2731 Oph     &  15A-26B  & $  67 \pm  110$  & $ 255 \pm  148$  & $ 220 \pm   78$ \\
  Sgr 1         &  15A-26A  & $3900 \pm 2940$  & $   0 \pm  432$  & $   3 \pm  119$ \\
  Sgr 1         &  15A-26B  & $3453 \pm 2046$  & $   0 \pm  348$  & $  66 \pm  120$ \\
  V2301 Oph     &  13B-16A  & $  21 \pm    9$  & $  40 \pm   16$  &                 \\
  V2301 Oph     &  13B-16B  & $  23 \pm   15$  & $  60 \pm   19$  & $1300 \pm  507$ \\
  V884 Her      &  13B-16A  & $  43 \pm   24$  & $  41 \pm   16$  &                 \\
  V884 Her      &  13B-16B  & $  42 \pm   20$  & $  78 \pm   26$  & $1426 \pm  447$ \\
  V1323 Her     &  15A-25A  & $  42 \pm   18$  & $  50 \pm   21$  &                 \\
  V1323 Her     &  15A-25B  & $  29 \pm   11$  & $  29 \pm   11$  & $ 102 \pm   21$ \\
  V426 Oph      &  13B-16A  & $ 369 \pm  154$  & $ 146 \pm  102$  &                 \\
  V426 Oph      &  13B-16B  & $ 121 \pm   99$  & $ 148 \pm   61$  & $1060 \pm  610$ \\
  DQ Her        &  13B-15A  & $  41 \pm    7$  & $ 128 \pm   50$  &                 \\
  DQ Her        &  13B-15B  & $  23 \pm   12$  & $  37 \pm   14$  & $ 288 \pm  104$ \\
  AM Her        &  13B-15A  & $  70 \pm    6$  & $ 162 \pm   52$  &                 \\
  AM Her        &  13B-15B  & $ 104 \pm    6$  & $ 198 \pm   14$  & $ 665 \pm   98$ \\
  Sct 1         &  15A-27A  & $ 229 \pm  175$  & $  15 \pm   15$  & $  79 \pm   29$ \\
  Sct 1         &  15A-27B  & $  76 \pm   36$  & $  45 \pm   15$  & $  80 \pm   22$ \\
  MT Dra        &  15A-28A  & $  27 \pm   17$  & $  22 \pm   10$  & $  55 \pm   18$ \\
  MT Dra        &  15A-28B  & $  37 \pm   20$  & $  31 \pm   12$  & $  56 \pm   18$ \\
  V603 Aql      &  13B-17A  & $  20 \pm    8$  & $  44 \pm   17$  &                 \\
  V603 Aql      &  13B-17B  & $  29 \pm    5$  & $  57 \pm   12$  & $ 292 \pm  104$ \\
  V373 Sct      &  13B-17A  & $  14 \pm    8$  & $  50 \pm   14$  &                 \\
  V373 Sct      &  13B-17B  & $  25 \pm   12$  & $  24 \pm    9$  & $ 429 \pm  119$ \\
  V1425 Aql     &  15A-27A  & $  55 \pm   23$  & $  34 \pm   16$  & $ 134 \pm   42$ \\
  V1425 Aql     &  15A-27B  & $  40 \pm   15$  & $  38 \pm   11$  & $ 104 \pm   22$ \\
  EP Dra        &  15A-28A  & $  23 \pm   16$  & $  23 \pm   11$  & $  57 \pm   17$ \\
  EP Dra        &  15A-28B  & $  20 \pm    9$  & $  31 \pm   14$  & $  71 \pm   18$ \\
  V407 Vul      &  15A-29A  & $  30 \pm   18$  & $  30 \pm   12$  & $  77 \pm   23$ \\
  V407 Vul      &  15A-29B  & $  77 \pm   36$  & $  33 \pm   13$  & $  69 \pm   23$ \\
  V1432 Aql     &  13B-17A  & $   9 \pm    5$  & $  32 \pm   12$  &                 \\
  V1432 Aql     &  13B-17B  & $   9 \pm    7$  & $  26 \pm    6$  & $ 472 \pm  145$ \\
  V2306 Cyg     &  15A-29A  & $  22 \pm   12$  & $  44 \pm   15$  & $  62 \pm   23$ \\
  V2306 Cyg     &  15A-29B  & $  28 \pm   12$  & $  31 \pm   14$  & $  55 \pm   18$ \\
  QQ Vul        &  13B-18A  & $  76 \pm   34$  & $  92 \pm   31$  & $ 147 \pm   56$ \\
  QQ Vul        &  13B-18B  & $  36 \pm   34$  & $  40 \pm   17$  & $ 119 \pm   35$ \\
  WZ Sge        &  13B-18A  & $ 129 \pm   45$  & $  76 \pm   36$  & $ 147 \pm   48$ \\
  WZ Sge        &  13B-18B  & $  63 \pm   30$  & $  62 \pm   26$  & $ 161 \pm   44$ \\
  V4738 Sgr     &  15A-35A  & $  45 \pm   27$  & $  99 \pm   35$  & $ 195 \pm   55$ \\
  V4738 Sgr     &  15A-35B  & $  37 \pm   19$  & $  68 \pm   37$  & $ 143 \pm   49$ \\
  AE Aqr        &  15A-30A  & $  47 \pm   22$  & $  51 \pm   18$  & $ 120 \pm   38$ \\
  AE Aqr        &  15A-30B  & $  36 \pm   20$  & $  61 \pm   16$  & $  96 \pm   30$ \\
  Aqr 1         &  15A-30A  & $  16 \pm   13$  & $  39 \pm   14$  & $  47 \pm   16$ \\
  Aqr 1         &  15A-30B  & $  41 \pm   17$  & $  41 \pm   15$  & $  80 \pm   21$ \\
  HU Aqr        &  13B-19A  & $ 248 \pm   59$  & $ 179 \pm   77$  & $ 176 \pm   55$ \\
  HU Aqr        &  13B-19B  &                  &                  & $ 186 \pm   46$ \\
  V1500 Cyg     &  15A-31A  & $  14 \pm   13$  & $  37 \pm   14$  & $  53 \pm   18$ \\
  V1500 Cyg     &  15A-31B  & $   3 \pm   23$  & $  39 \pm   14$  & $  72 \pm   26$ \\
  V2069 Cyg     &  15A-31A  & $  34 \pm   12$  & $  42 \pm   14$  & $  67 \pm   18$ \\
  V2069 Cyg     &  15A-31B  & $  36 \pm   16$  & $  25 \pm   11$  & $  82 \pm   22$ \\
  Cyg 1         &  15A-32A  & $  56 \pm   15$  & $  39 \pm   14$  & $ 218 \pm   56$ \\
  Cyg 1         &  15A-32B  & $  57 \pm   19$  & $  46 \pm   13$  & $ 146 \pm   41$ \\
  LS Peg        &  13B-18A  & $  77 \pm   30$  & $  59 \pm   25$  & $ 114 \pm   37$ \\
  LS Peg        &  13B-18B  & $  76 \pm   31$  & $  69 \pm   24$  & $ 115 \pm   37$ \\
  V388 Peg      &  15A-33A  & $  59 \pm   22$  & $  46 \pm   15$  & $  55 \pm   16$ \\
  V388 Peg      &  15A-33B  & $  32 \pm   14$  & $  26 \pm   10$  & $  71 \pm   19$ \\
  FO Aqr        &  13B-19A  & $  46 \pm   19$  & $  62 \pm   22$  & $ 126 \pm   36$ \\
  FO Aqr        &  13B-19B  & $  40 \pm   20$  & $  46 \pm   19$  & $  96 \pm   29$ \\
  Aqr 2         &  15A-33A  & $  38 \pm   17$  & $  39 \pm   13$  & $  64 \pm   16$ \\
  Aqr 2         &  15A-33B  & $  37 \pm   14$  & $  28 \pm   13$  & $  64 \pm   22$ \\
  AO Psc        &  13B-19A  & $  87 \pm   25$  & $  69 \pm   34$  & $ 117 \pm   41$ \\
  AO Psc        &  13B-19B  & $  73 \pm   29$  & $  62 \pm   23$  & $ 107 \pm   31$ \\
  Aqr 5         &  15A-34A  & $  44 \pm   13$  & $  40 \pm   11$  & $  64 \pm   18$ \\
  Aqr 5         &  15A-34B  & $  23 \pm   13$  & $  36 \pm   13$  & $  93 \pm   23$ \\
  BW Scl        &  15A-34A  & $  42 \pm   16$  & $  30 \pm   14$  & $ 111 \pm   36$ \\
  BW Scl        &  15A-34B  & $  34 \pm   16$  & $  30 \pm   10$  & $ 142 \pm   44$ \\
  HU Aqr        &  13B-19C  & $  70 \pm   43$  & $ 198 \pm   82$  & $ 214 \pm   55$ \\
  HU Aqr        &  13B-19D  & $ 206 \pm   76$  & $ 191 \pm   91$  & $ 143 \pm   45$ \\
  FO Aqr        &  13B-19C  & $  72 \pm   30$  & $  77 \pm   27$  & $ 177 \pm   54$ \\
  FO Aqr        &  13B-19D  & $  81 \pm   31$  & $  99 \pm   29$  & $ 136 \pm   43$ \\
  AO Psc        &  13B-19C  & $  39 \pm   46$  & $  78 \pm   37$  & $ 153 \pm   54$ \\
  AO Psc        &  13B-19D  & $  85 \pm   42$  & $  57 \pm   24$  & $ 146 \pm   47$ \\
  \enddata
\end{deluxetable*}
